LipSSD: Lipschitz-Constrained Single-Shot Detection for Adversarially Robust Object Detection

Object detectors have many applications in safety-critical systems, but they are known to be sensitive to worst-case perturbations such as adversarial attacks, which limits their applicability in real-world scenarios. Compared with classification, adversarial robustness for object detection has received less attention, and existing methods are often tied to adversarial training, whose performance may not transfer across attacks, perturbation budgets, or architectures. In this work, we introduce Lipschitz-constrained variants of object detection architectures as robust-by-design alternatives to standard detectors. We validate this approach with LipSSD, a Lipschitz-constrained Single Shot MultiBox Detector (SSD), and provide a comprehensive study of its adversarial robustness using multiple white-box adversarial attacks and datasets. We first analyze the accuracyrobustness trade-off induced by Lipschitz constraints and show that it can be controlled through a single training hyperparameter. We then demonstrate that Lipschitzconstrained detectors are complementary to adversarial training: under the same training setup on the Pascal VOC dataset, adversarially trained LipSSD improves mAP@50 on unseen attacks by up to 15 points over classical adversarially trained SSD. Finally, we use more specific safety-critical datasets such as LARD and KITTI, and show that Lipschitz-constrained detectors can improve robustness while largely preserving clean performance. These results suggest that architectural Lipschitz control is a practical and attack-agnostic direction for improving the robustness of object detectors.

==> figures/kitti_fcos_map50_vs_eps.tikz <==
% KITTI FCOS: mAP@50 vs. adversarial budget epsilon, Classic FCOS vs. LipFCOS.
% A_cls attack, benchmark_max_samples = 2244.
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\definecolor{fcosblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=0.66\linewidth,
      xlabel={Attack budget $\varepsilon$},
      ylabel={mAP@50 (\%)},
      xmin=-0.08, xmax=3.08,
      ymin=0, ymax=92,
      xtick={0,0.2,0.5,1,2,3},
      ytick={0,20,40,60,80},
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=gray!40, font=\small, fill=white,
                    fill opacity=0.9, text opacity=1},
      label style={font=\small},
      tick label style={font=\small},
      every axis plot/.append style={line width=1.1pt, mark size=2.4pt},
  ]
    \addplot[fcosblue, mark=*]
      coordinates {(0,78.70) (0.2,68.56) (0.5,51.53) (1,35.10) (2,20.47) (3,14.14)};
    \addlegendentry{Classic FCOS}
    \addplot[liporange, mark=square*]
      coordinates {(0,74.70) (0.2,73.70) (0.5,71.99) (1,69.00) (2,62.33) (3,54.36)};
    \addlegendentry{LipFCOS}
  \end{axis}
\end{tikzpicture}

==> figures/kitti_map50_vs_eps.tikz <==
% KITTI: mAP@50 vs. adversarial budget epsilon, SSD vs. SLipSSD vs. LipSSD.
% PGD attack on the regression loss (A_reg), benchmark_max_samples = 2244.
% Epsilon=1 values are taken from Table 3.
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\definecolor{ssdblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\definecolor{sliporange}{HTML}{D55E00}
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=0.66\linewidth,
      xlabel={Attack budget $\varepsilon$},
      ylabel={mAP@50 (\%)},
      xmin=-0.08, xmax=3.08,
      ymin=0, ymax=92,
      xtick={0,0.2,0.5,1,2,3},
      ytick={0,20,40,60,80},
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=gray!40, font=\scriptsize, fill=white,
                    fill opacity=0.9, text opacity=1},
      label style={font=\small},
      tick label style={font=\small},
      every axis plot/.append style={line width=1.1pt, mark size=2.4pt},
  ]
    \addplot[ssdblue, mark=*]
      coordinates {(0,79.80) (0.2,69.58) (0.5,48.54) (1,27.50) (2,11.93) (3,7.04)};
    \addlegendentry{SSD}
    \addplot[sliporange, mark=triangle*]
      coordinates {(0,80.00) (0.2,78.32) (0.5,73.13) (1,63.80) (2,45.00) (3,34.38)};
    \addlegendentry{SLipSSD}
    \addplot[liporange, mark=square*]
      coordinates {(0,76.80) (0.2,76.12) (0.5,73.88) (1,70.40) (2,59.71) (3,48.95)};
    \addlegendentry{LipSSD}
  \end{axis}
\end{tikzpicture}


==> figures/kitti_tog_fabrication_qualitative.tikz <==
\begin{tikzpicture}[font=\sffamily]
    \newcommand{\panelwidth}{0.5\linewidth}

    \node[inner sep=0] (vclean)
        {\includegraphics[width=\panelwidth]{images/kitti_tog_fabrication_qualitative/156_classic_original.pdf}};
    \node[inner sep=0, anchor=west] (lclean) at (vclean.east)
        {\includegraphics[width=\panelwidth]{images/kitti_tog_fabrication_qualitative/156_lipschitz_original.pdf}};

    \node[inner sep=0, anchor=north, yshift=-2pt] (vadv) at (vclean.south)
        {\includegraphics[width=\panelwidth]{images/kitti_tog_fabrication_qualitative/156_classic_adversarial.pdf}};
    \node[inner sep=0, anchor=west] (ladv) at (vadv.east)
        {\includegraphics[width=\panelwidth]{images/kitti_tog_fabrication_qualitative/156_lipschitz_adversarial.pdf}};

    \node[inner sep=0, anchor=north, yshift=-2pt] (vnoise) at (vadv.south)
        {\includegraphics[width=\panelwidth]{images/kitti_tog_fabrication_qualitative/156_classic_noise.pdf}};
    \node[inner sep=0, anchor=west] (lnoise) at (vnoise.east)
        {\includegraphics[width=\panelwidth]{images/kitti_tog_fabrication_qualitative/156_lipschitz_noise.pdf}};

    % column headers
    \node[anchor=south, font=\bfseries\scriptsize, yshift=1pt]
        at (vclean.north) {Vanilla SSD};
    \node[anchor=south, font=\bfseries\scriptsize, yshift=1pt]
        at (lclean.north) {LipSSD};

    % compact row labels inside the first-column panels
    \node[anchor=north west, font=\bfseries\scriptsize,
        fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt]
        at ([xshift=2pt,yshift=-2pt]vclean.north west) {Clean detections};

    \node[anchor=north west, font=\bfseries\scriptsize,
        fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt]
        at ([xshift=2pt,yshift=-2pt]vadv.north west) {Adversarial detections};

    \node[anchor=north west, font=\bfseries\scriptsize,
        fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt]
        at ([xshift=2pt,yshift=-2pt]vnoise.north west) {Perturbation};
\end{tikzpicture}

==> figures/lard_fcos_map50_vs_eps.tikz <==
% LARD FCOS: mAP@50 vs. adversarial budget epsilon, Classic FCOS vs. LipFCOS.
% A_cls attack, benchmark_max_samples = 1000.
% LipFCOS values at eps {0, 0.2, 0.5, 2, 3} come from provided curve data.
% LipFCOS at eps=1 uses Table 5 value (67.1).
% Classic FCOS values at eps {0, 0.2, 0.5} come from provided curve data.
% Classic FCOS at eps=1 uses Table 5 value (16.0).
\definecolor{fcosblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=0.66\linewidth,
      xlabel={Attack budget $\varepsilon$},
      ylabel={mAP@50 (\%)},
      xmin=-0.08, xmax=1.08,
      ymin=0, ymax=102,
      xtick={0,0.2,0.5,1},
      ytick={0,20,40,60,80,100},
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=gray!40, font=\small, fill=white,
                    fill opacity=0.9, text opacity=1},
      label style={font=\small},
      tick label style={font=\small},
      every axis plot/.append style={line width=1.1pt, mark size=2.4pt},
  ]
    \addplot[fcosblue, mark=*]
      coordinates {(0,98.90) (0.2,87.38) (0.5,50.65) (1,16.00)};
    \addlegendentry{Classic FCOS}
    \addplot[liporange, mark=square*]
      coordinates {(0,95.55) (0.2,92.51) (0.5,85.39) (1,67.10)};
    \addlegendentry{LipFCOS}
  \end{axis}
\end{tikzpicture}

==> figures/lard_map50_vs_eps.tikz <==
% LARD: mAP@50 vs. adversarial budget epsilon, SSD vs. SLipSSD vs. LipSSD.
% PGD attack on the regression loss (A_reg).
% eps in {0, 0.2, 0.5} comes from Figures-Tables-WACV/Lard map50 evol/260625_pgd_loc_last.
% eps=1 values come from Table 1 (A_reg column).
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\definecolor{ssdblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\definecolor{sliporange}{HTML}{D55E00}
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=0.66\linewidth,
      xlabel={Attack budget $\varepsilon$},
      ylabel={mAP@50 (\%)},
      xmin=-0.05, xmax=1.05,
      ymin=0, ymax=102,
      xtick={0,0.2,0.5,1},
      ytick={0,20,40,60,80,100},
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      legend pos=south west,
      legend cell align={left},
      legend style={draw=gray!40, font=\scriptsize, fill=white,
                    fill opacity=0.9, text opacity=1},
      label style={font=\small},
      tick label style={font=\small},
      every axis plot/.append style={line width=1.1pt, mark size=2.4pt},
  ]
    \addplot[ssdblue, mark=*]
      coordinates {(0,97.30) (0.2,70.67) (0.5,16.88) (1,1.60)};
    \addlegendentry{SSD}
    \addplot[sliporange, mark=triangle*]
      coordinates {(0,97.76) (0.2,90.87) (0.5,52.84) (1,15.40)};
    \addlegendentry{SLipSSD}
    \addplot[liporange, mark=square*]
      coordinates {(0,99.14) (0.2,93.23) (0.5,63.49) (1,20.30)};
    \addlegendentry{LipSSD}
  \end{axis}
\end{tikzpicture}

==> figures/lard_tog_fabrication_qualitative.tikz <==
% Qualitative LARD TOG-Fabrication gallery (appendix).
% Two LARD aerial runway scenes (11851 top, 50460 bottom), each shown for the vanilla SSD
% and our 1-Lipschitz LipSSD on the clean image, the adversarial image, and the perturbation.
% 4 rows x 3 columns. Image paths are relative to main.tex. Imported in sec/8_appendix.tex
% inside a figure with caption + \label{fig:lard_tog_fabrication_qualitative}.
\resizebox{0.82\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
    % ===== Sample 1 (top two rows) =====
    % Vanilla SSD row
    \node[inner sep=0] (a1)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/11851_classic_original.pdf}};
    \node[inner sep=0, anchor=west] (a2) at (a1.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/11851_classic_adversarial.pdf}};
    \node[inner sep=0, anchor=west] (a3) at (a2.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/11851_classic_noise.pdf}};
    % LipSSD row
    \node[inner sep=0, anchor=north, yshift=-2pt] (b1) at (a1.south)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/11851_lipschitz_original.pdf}};
    \node[inner sep=0, anchor=west] (b2) at (b1.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/11851_lipschitz_adversarial.pdf}};
    \node[inner sep=0, anchor=west] (b3) at (b2.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/11851_lipschitz_noise.pdf}};
    % ===== Sample 2 (bottom two rows) =====
    % Vanilla SSD row
    \node[inner sep=0, anchor=north, yshift=-14pt] (c1) at (b1.south)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/50460_classic_original.pdf}};
    \node[inner sep=0, anchor=west] (c2) at (c1.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/50460_classic_adversarial.pdf}};
    \node[inner sep=0, anchor=west] (c3) at (c2.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/50460_classic_noise.pdf}};
    % LipSSD row
    \node[inner sep=0, anchor=north, yshift=-2pt] (d1) at (c1.south)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/50460_lipschitz_original.pdf}};
    \node[inner sep=0, anchor=west] (d2) at (d1.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/50460_lipschitz_adversarial.pdf}};
    \node[inner sep=0, anchor=west] (d3) at (d2.east)
        {\includegraphics[width=6cm]{images/lard_tog_fabrication_qualitative/50460_lipschitz_noise.pdf}};
    % ===== column headers, centered above each column =====
    \node[anchor=south, font=\bfseries] at (a1.north) {Clean detections};
    \node[anchor=south, font=\bfseries] at (a2.north) {Adversarial detections};
    \node[anchor=south, font=\bfseries] at (a3.north) {Perturbation};
    % ===== rotated row labels, to the left of each strip =====
    \node[anchor=south, rotate=90, font=\bfseries] at (a1.west) {Vanilla SSD};
    \node[anchor=south, rotate=90, font=\bfseries] at (b1.west) {LipSSD (ours)};
    \node[anchor=south, rotate=90, font=\bfseries] at (c1.west) {Vanilla SSD};
    \node[anchor=south, rotate=90, font=\bfseries] at (d1.west) {LipSSD (ours)};
\end{tikzpicture}}


==> figures/lipfcos.tikz <==
% LipFCOS architecture used in the selected KITTI and LARDv2 experiments.
% Requires in the preamble:
%   \usepackage{tikz}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}
\definecolor{fcosblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\definecolor{fcosgray}{HTML}{666666}
\begin{tikzpicture}[
    font=\scriptsize,
    >={Latex[length=1.8mm,width=1.25mm]},
    block/.style={rectangle, rounded corners=2pt, draw, align=center,
                  inner sep=2.5pt, line width=0.5pt},
    lip/.style={block, fill=liporange!13, draw=liporange!60!black},
    std/.style={block, fill=fcosblue!8, draw=fcosblue!62!black},
    neutral/.style={block, fill=fcosgray!7, draw=fcosgray!68!black},
    level/.style={lip, font=\tiny, minimum width=10.5mm, minimum height=7.0mm,
                  inner sep=1.2pt},
    extra/.style={level, densely dashed, fill=liporange!5},
    group/.style={rectangle, rounded corners=3pt, draw=fcosgray!55,
                  fill=fcosgray!3, line width=0.45pt},
    lipgroup/.style={group, draw=liporange!55!black, fill=liporange!4},
    flow/.style={->, semithick, draw=black!75, line cap=round},
    lipflow/.style={flow, draw=liporange!58!black},
    tap/.style={draw=black!58, line width=0.45pt, line cap=round},
    title/.style={font=\tiny\bfseries, text=black!78, align=center},
    note/.style={font=\tiny, text=black!62, align=center},
      imgframe/.style={draw=black!55, line width=0.5pt, inner sep=0,
                               rounded corners=1pt},
]

% ---- Legend ---------------------------------------------------------------
\node[lip, font=\tiny, minimum width=19mm, minimum height=5.2mm] (legLip) at (4.55,2.45)
      {Ortho 1-Lip block};
\node[std, font=\tiny, minimum width=18mm, minimum height=5.2mm, right=1.8mm of legLip] (legStd)
      {standard FCOS layer};
\node[extra, font=\tiny, minimum width=18mm, minimum height=5.2mm, right=1.8mm of legStd] (legExtra)
      {KITTI-only level};


% ---- Backbone and returned features ---------------------------------------
\node[imgframe, label={[font=\tiny, text=black!60]above:input}] (input) at (0.0,0)
      {\includegraphics[height=10mm]{images/architecture/kitti_input.pdf}};

\node[lip, text width=18mm, minimum width=18mm, minimum height=16mm] (backbone) at (1.95,0)
      {Lipschitz \\ backbone};
\draw[flow] (input.east) -- (backbone.west);

\node[level, minimum width=12mm] (c3) at (3.90,1.05) {$C_3$};
\node[level, minimum width=12mm] (c4) at (3.90,0.00) {$C_4$};
\node[level, minimum width=12mm] (c5) at (3.90,-1.05) {$C_5$};
\draw[flow] (backbone.east) |- (c3.west);
\draw[flow] (backbone.east) -- (c4.west);
\draw[flow] (backbone.east) |- (c5.west);

% ---- FPN levels ------------------------------------------------------------
\node[level] (p3) at (5.70,1.05) {$P_3$\\{\tiny stride 8}};
\node[level] (p4) at (5.70,0.00) {$P_4$\\{\tiny stride 16}};
\node[level] (p5) at (5.70,-1.05) {$P_5$\\{\tiny stride 32}};
\node[extra] (p6) at (7.10,-0.55) {$P_6$\\{\tiny stride 64}};
\node[extra] (p7) at (7.10,-1.55) {$P_7$\\{\tiny stride 128}};

\draw[flow] (c3.east) -- (p3.west);
\draw[flow] (c4.east) -- (p4.west);
\draw[flow] (c5.east) -- (p5.west);
\draw[lipflow] ($(p5.north west)+(-0.10,0.02)$) --
      node[left=1pt, note] {up+add} ($(p4.south west)+(-0.10,-0.02)$);
\draw[lipflow] ($(p4.north west)+(-0.10,0.02)$) --
      ($(p3.south west)+(-0.10,-0.02)$);
\draw[flow] (p5.east) -- (p6.west);
\draw[flow] (p6.south) -- (p7.north);

\begin{scope}[on background layer]
    \node[lipgroup, fit=(p3)(p4)(p5)(p6)(p7), inner xsep=5pt, inner ysep=7pt] (fpnBox) {};
\end{scope}
\node[title, anchor=south] at (fpnBox.north)
      {Lip FPN: lateral/output convs, nearest-neighbor top-down fusion};
\node[note, anchor=north, text width=35mm] at ($(fpnBox.south)+(0,-0.03)$)
      {256ch features; one point/anchor per cell};

% ---- Shared FCOS head ------------------------------------------------------
\node[lip, minimum width=22mm, minimum height=9.5mm] (clsTower) at (9.80,0.75)
      {shared cls tower\\{\tiny $4\times$ Lip 3$\times$3 conv}};
\node[lip, minimum width=22mm, minimum height=9.5mm] (regTower) at (9.80,-0.72)
      {shared reg tower\\{\tiny $4\times$ Lip 3$\times$3 conv}};
\coordinate (collect) at ($(fpnBox.east)+(0.35,0)$);
\draw[flow] (fpnBox.east) -- (collect);
\draw[flow] (collect) |- (clsTower.west);
\draw[flow] (collect) |- (regTower.west);

\node[lip, minimum width=18mm, minimum height=7.8mm] (clsLogits) at (12.15,0.75)
      {class logits};
\node[std, minimum width=18mm, minimum height=7.8mm] (bbox) at (12.15,-0.28)
      {bbox reg};
\node[std, minimum width=18mm, minimum height=7.8mm] (ctr) at (12.15,-1.15)
      {centerness};
\node[note, anchor=south, text width=22mm, inner sep=0pt] at ($(clsLogits.north)+(0,0.06)$)
      {final head conv};
\node[note, anchor=north, text width=22mm, inner sep=0pt] at ($(ctr.south)+(0,-0.05)$)
      {final head conv};
\draw[flow] (clsTower.east) -- (clsLogits.west);
\draw[flow] (regTower.east) |- (bbox.west);
\draw[flow] (regTower.east) |- (ctr.west);

\begin{scope}[on background layer]
    \node[group, fit=(clsTower)(regTower)(clsLogits)(bbox)(ctr),
          inner xsep=5.5pt, inner ysep=7pt] (headBox) {};
\end{scope}
\node[title, anchor=south] at (headBox.north)
      {FCOS head, weights shared across selected levels};

% ---- FCOS inference --------------------------------------------------------
\node[std, minimum width=22mm, minimum height=13mm] (post) at (14.85,-0.25)
      {FCOS post-process \\
       {\tiny $\sqrt{\sigma(cls)\sigma(ctr)}$}\\{\tiny top-$k$, clip, NMS}};
\coordinate (postInTop) at ($(post.west)+(0,0.62)$);
\coordinate (postInMid) at ($(post.west)+(0,0.00)$);
\coordinate (postInBot) at ($(post.west)+(0,-0.62)$);
\draw[flow] (clsLogits.east) -- (postInTop);
\draw[flow] (bbox.east) -- (postInMid);
\draw[flow] (ctr.east) -- (postInBot);
\node[imgframe, label={[font=\tiny, text=black!60]above:detections}] (out) at (17.05,-0.25)
      {\includegraphics[height=10mm]{images/architecture/kitti_detections.pdf}};
\draw[flow] (post.east) -- (out.west);

\end{tikzpicture}


==> figures/lipschitz_ssd_architecture_compact.tikz <==
% Lipschitz-SSD method overview -- COMPACT variant (single source of truth).
% Space-saving version of figures/lipschitz_ssd_architecture.tikz for tight page budgets.
% Requires in the preamble:
%   \usepackage{tikz}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds,
%                   decorations.pathreplacing}
\definecolor{ssdblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\begin{tikzpicture}[
    font=\scriptsize,
    >={Latex[length=1.6mm]},
    block/.style={rectangle, rounded corners=2pt, draw, align=center,
                  inner sep=2.5pt, line width=0.5pt},
    std/.style={block, fill=ssdblue!9, draw=ssdblue!55!black},
    lip/.style={block, fill=liporange!16, draw=liporange!50!black},
    unc/.style={block, fill=ssdblue!9, draw=ssdblue!55!black},
    tile/.style={rectangle, draw=liporange!50!black, fill=liporange!13, rounded corners=0.8pt,
                 line width=0.45pt},
    atom/.style={block, fill=liporange!12, draw=liporange!50!black, font=\tiny,
                 minimum width=11mm, minimum height=4.6mm, inner sep=1pt},
    flow/.style={->, semithick, draw=black!72},
    tap/.style={draw=black!60, line width=0.45pt},
    imgframe/.style={draw=black!55, line width=0.5pt, inner sep=0,
                     rounded corners=1pt},
]

% ---- 1-Lipschitz block construction (the contribution) ----
\node[atom] (a1) at (1.55,1.4) {ortho conv};
\node[atom, right=2.2mm of a1] (a2) {GroupSort};
\node[atom, right=2.2mm of a2] (a3) {$\ell_2$-pool};
\draw[flow] (a1) -- (a2);
\draw[flow] (a2) -- (a3);

% ---- main trunk ----
\node[imgframe, label={[font=\tiny, text=black!60]above:input}] (in) at (0.3,0)
     {\includegraphics[height=10mm]{images/architecture/kitti_input.pdf}};
\node[lip, minimum width=14mm, minimum height=10.5mm] (bb) at (2.0,0)
     {Early \\layers};

\foreach \i/\x/\w/\h in {1/3.15/0.42/1.00, 2/3.66/0.38/0.85, 3/4.13/0.34/0.72,
                          4/4.56/0.30/0.60, 5/4.94/0.26/0.50, 6/5.28/0.22/0.42}
   {\node[tile, minimum width=\w cm, minimum height=\h cm] (t\i) at (\x,0) {};}

\node[font=\tiny, text=black!72, rotate=90, scale=0.9] at (t1.center) {\texttt{conv4\_3}};
\node[font=\tiny, text=black!72, rotate=90, scale=0.9] at (t2.center) {\texttt{fc6/fc7}};
\node[font=\tiny, text=black!72, rotate=90, scale=0.9] at (t3.center) {\texttt{conv8\_2}};
\node[font=\tiny, text=black!72, rotate=90, scale=0.9] at (t4.center) {\texttt{9\_2}};
\node[font=\tiny, text=black!72, rotate=90, scale=0.9] at (t5.center) {\texttt{10\_2}};
\node[font=\tiny, text=black!72, rotate=90, scale=0.9] at (t6.center) {\texttt{11\_2}};

\draw[flow] (in.east) -- (bb.west);
\draw[flow] (bb.east) -- (t1.west);

% dotted box around the 1-Lipschitz block -- it is applied at EVERY orange map
% (a dotted manifold mirrors the collector bus below)
\begin{scope}[on background layer]
    \node[draw=liporange!55!black, densely dotted, rounded corners, fit=(a1)(a3),
          inner sep=2.5pt] (lipbox) {};
    \coordinate (manifL) at (2.0,0.66);
    \coordinate (manifR) at (5.28,0.66);
    \draw[densely dotted, draw=liporange!55!black, line width=0.5pt]
         (lipbox.south) -- (lipbox.south |- manifL);
    \draw[densely dotted, draw=liporange!55!black, line width=0.5pt] (manifL) -- (manifR);
    \foreach \n in {bb,t1,t2,t3,t4,t5,t6}
        {\draw[densely dotted, draw=liporange!55!black, line width=0.5pt]
             (\n.north |- manifL) -- (\n.north);}
\end{scope}
\node[font=\tiny\bfseries, text=liporange!35!black, anchor=south] at (lipbox.north)
     {orthonormalized 1-Lipschitz block};

% ---- collector: the 6 scales feed the shared heads ----
\coordinate (busL) at (3.15,-0.62);
\coordinate (busR) at (5.28,-0.62);
\draw[tap] (busL) -- (busR);
\foreach \i in {1,...,6} {\draw[tap] (t\i.south) -- (t\i.south |- busL);}

% scale-group labels, now placed BELOW the orange maps
\draw[decorate, decoration={brace, amplitude=3pt, mirror}, draw=black!55]
     (bb.south west |- 0,-0.78) -- (t2.south east |- 0,-0.78)
     node[midway, below=4pt, font=\tiny] {Backbone};
\draw[decorate, decoration={brace, amplitude=3pt, mirror}, draw=black!55]
     (t3.south west |- 0,-0.78) -- (t6.south east |- 0,-0.78)
     node[midway, below=4pt, font=\tiny] {extra layers};

\coordinate (j) at (5.6,-0.62);
\draw[tap] (busR) -- (j);
\node[lip, font=\fontsize{6}{6.5}\selectfont, minimum width=16mm, minimum height=5.8mm] (cls) at (6.95,-0.25)
     {cls head (Lip.)};
\node[unc, font=\fontsize{6}{6.5}\selectfont, minimum width=16mm, minimum height=5.8mm] (box) at (6.95,-0.95)
     {box reg. (std)};
\draw[flow] (j) |- (cls.west);
\draw[flow] (j) |- (box.west);

% ---- post-processing ----
\node[std, minimum width=15mm, minimum height=12mm] (post) at (9.1,-0.6)
     {SSD\\post-proc.\\[1pt]{\tiny thr.\,+\,NMS}};
\draw[flow] (cls.east) to[out=0, in=140] (post.west);
\draw[flow] (box.east) to[out=0, in=-140] (post.west);

% ---- output: detections drawn on the input frame, stacked above the post-proc ----
\node[imgframe, label={[font=\tiny, text=black!60]above:detections}] (out) at (9.1,0.8)
     {\includegraphics[height=10mm]{images/architecture/kitti_detections.pdf}};
\draw[flow] (post.north) -- (out.south);

\end{tikzpicture}


==> figures/voc_attacks_qualitative.tikz <==
% Qualitative VOC attack gallery (appendix).
% Two Pascal VOC examples (1567: aeroplane+person, 1457: person+horse), each shown for
% the vanilla SSD and our SLipSSD on the clean image and the six adversarial attacks
% (A_classif, A_loc, DAG, TOG-Fabrication/Vanishing/Mislabeling). 4 rows x 7 columns.
% Image paths are relative to main.tex. Imported in sec/8_appendix.tex inside a figure*
% with caption + \label{fig:voc_attacks_qualitative}.
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
    % ===== First VOC example (1567): Vanilla SSD + SLipSSD rows =====
    % Vanilla SSD row (clean + six attacks)
    \node[inner sep=0] (a1)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_clean.pdf}};
    \node[inner sep=0, anchor=west] (a2) at (a1.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_pgd_classif.pdf}};
    \node[inner sep=0, anchor=west] (a3) at (a2.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_pgd_loc.pdf}};
    \node[inner sep=0, anchor=west] (a4) at (a3.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_dag.pdf}};
    \node[inner sep=0, anchor=west] (a5) at (a4.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_fabrication.pdf}};
    \node[inner sep=0, anchor=west] (a6) at (a5.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_vanishing.pdf}};
    \node[inner sep=0, anchor=west] (a7) at (a6.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_classic_mislabeling.pdf}};
    % SLipSSD row (clean + six attacks)
    \node[inner sep=0, anchor=north, yshift=-2pt] (b1) at (a1.south)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_clean.pdf}};
    \node[inner sep=0, anchor=west] (b2) at (b1.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_pgd_classif.pdf}};
    \node[inner sep=0, anchor=west] (b3) at (b2.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_pgd_loc.pdf}};
    \node[inner sep=0, anchor=west] (b4) at (b3.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_dag.pdf}};
    \node[inner sep=0, anchor=west] (b5) at (b4.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_fabrication.pdf}};
    \node[inner sep=0, anchor=west] (b6) at (b5.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_vanishing.pdf}};
    \node[inner sep=0, anchor=west] (b7) at (b6.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1567_scaled_lip_mislabeling.pdf}};
    % ===== Second VOC example (1457): Vanilla SSD + SLipSSD rows =====
    % Vanilla SSD row (clean + six attacks)
    \node[inner sep=0, anchor=north, yshift=-14pt] (c1) at (b1.south)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_clean.pdf}};
    \node[inner sep=0, anchor=west] (c2) at (c1.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_pgd_classif.pdf}};
    \node[inner sep=0, anchor=west] (c3) at (c2.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_pgd_loc.pdf}};
    \node[inner sep=0, anchor=west] (c4) at (c3.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_dag.pdf}};
    \node[inner sep=0, anchor=west] (c5) at (c4.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_fabrication.pdf}};
    \node[inner sep=0, anchor=west] (c6) at (c5.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_vanishing.pdf}};
    \node[inner sep=0, anchor=west] (c7) at (c6.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_classic_mislabeling.pdf}};
    % SLipSSD row (clean + six attacks)
    \node[inner sep=0, anchor=north, yshift=-2pt] (d1) at (c1.south)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_clean.pdf}};
    \node[inner sep=0, anchor=west] (d2) at (d1.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_pgd_classif.pdf}};
    \node[inner sep=0, anchor=west] (d3) at (d2.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_pgd_loc.pdf}};
    \node[inner sep=0, anchor=west] (d4) at (d3.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_dag.pdf}};
    \node[inner sep=0, anchor=west] (d5) at (d4.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_fabrication.pdf}};
    \node[inner sep=0, anchor=west] (d6) at (d5.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_vanishing.pdf}};
    \node[inner sep=0, anchor=west] (d7) at (d6.east)
        {\includegraphics[width=6cm]{images/voc_attacks_qualitative/1457_scaled_lip_mislabeling.pdf}};
    % column headers, centered above each column
    \node[anchor=south, font=\bfseries] at (a1.north) {Clean};
    \node[anchor=south, font=\bfseries] at (a2.north) {$A_{\mathrm{cls}}$};
    \node[anchor=south, font=\bfseries] at (a3.north) {$A_{\mathrm{reg}}$};
    \node[anchor=south, font=\bfseries] at (a4.north) {DAG};
    \node[anchor=south, font=\bfseries] at (a5.north) {TOG-F};
    \node[anchor=south, font=\bfseries] at (a6.north) {TOG-V};
    \node[anchor=south, font=\bfseries] at (a7.north) {TOG-M};
    % rotated row labels, to the left of each strip
    \node[anchor=south, rotate=90, font=\bfseries] at (a1.west) {Vanilla SSD};
    \node[anchor=south, rotate=90, font=\bfseries] at (b1.west) {SLipSSD (ours)};
    \node[anchor=south, rotate=90, font=\bfseries] at (c1.west) {Vanilla SSD};
    \node[anchor=south, rotate=90, font=\bfseries] at (d1.west) {SLipSSD (ours)};
\end{tikzpicture}}


==> figures/voc_map50_vs_eps.tikz <==
% Pascal VOC: mAP@50 vs. adversarial budget epsilon, SSD vs. LipSSD vs. SLipSSD.
% PGD attack on the localization loss (A_loc), VOC 2007 test set.
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\definecolor{ssdblue}{HTML}{0072B2}
\definecolor{liporange}{HTML}{E69F00}
\definecolor{sliporange}{HTML}{D55E00}
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=0.66\linewidth,
      xlabel={Attack budget $\varepsilon$},
      ylabel={mAP@50 (\%)},
      xmin=-0.08, xmax=3.08,
      ymin=0, ymax=92,
      xtick={0,0.2,0.5,1,2,3},
      ytick={0,20,40,60,80},
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      legend pos=north east,
      legend cell align={left},
      legend style={draw=gray!40, font=\small, fill=white,
                    fill opacity=0.9, text opacity=1},
      label style={font=\small},
      tick label style={font=\small},
      every axis plot/.append style={line width=1.1pt, mark size=2.4pt},
  ]
    \addplot[ssdblue, mark=*]
      coordinates {(0,78.65) (0.2,64.88) (0.5,39.48) (1,16.88) (2,5.09) (3,2.60)};
    \addlegendentry{SSD}
    \addplot[sliporange, mark=triangle*]
      coordinates {(0,65.06) (0.2,62.75) (0.5,58.02) (1,48.41) (2,28.88) (3,16.50)};
    \addlegendentry{SLipSSD}
    \addplot[liporange, mark=square*]
      coordinates {(0,56.57) (0.2,55.61) (0.5,54.05) (1,50.81) (2,42.45) (3,33.20)};
    \addlegendentry{LipSSD}
  \end{axis}
\end{tikzpicture}


==> figures/voc_tradeoff.tikz <==
% Pascal VOC: accuracy-robustness trade-off for SLipSSD across temperatures tau.
% x = robust mAP@50 under TOG-Vanishing at eps=3; y = clean mAP@50 (full test set).
% One point per tau in {0.1, 0.5, 1, 5}; color encodes tau on a log scale.
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
  \begin{axis}[
      width=0.82\linewidth,
      height=0.6\linewidth,
      xlabel={mAP@50 under attack (\%)},
      ylabel={Clean mAP@50 (\%)},
      xmin=6, xmax=39,
      ymin=48, ymax=70,
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      label style={font=\small},
      tick label style={font=\small},
      colormap/viridis,
      colorbar,
      point meta min=-1,
      point meta max=0.69897,
      colorbar style={
          ylabel={Temperature $\tau$},
          ytick={-1,-0.30103,0,0.69897},
          yticklabels={0.1,0.5,1,5},
          width=0.28cm,
          ylabel style={font=\small},
          yticklabel style={font=\small},
      },
      scatter/use mapped color={draw=black, fill=mapped color},
  ]
    % One marker per temperature, colored by tau (log scale)
    \addplot[
        scatter, only marks, scatter src=explicit,
        mark=*, mark size=3.2pt,
    ]
      coordinates {
        (10.44,67.1) [0.69897]
        (19.50,65.1) [0]
        (26.42,61.3) [-0.30103]
        (34.98,51.5) [-1]
      };
  \end{axis}
\end{tikzpicture}


==> figures/voc_tradeoff_pgd_loc.tikz <==
% Pascal VOC: accuracy-robustness trade-off for SLipSSD across temperatures tau.
% x = robust mAP@50 under PGD localization attack (A_reg) at eps=3;
% y = clean mAP@50 (full test set).
% One point per tau in {0.1, 0.5, 1, 5}; color encodes tau on a log scale.
% PGD-loc robust mAP@50 values are from:
% Figures-Tables-WACV/Figure 4/260622_pgd_loc6/*.json
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
  \begin{axis}[
      width=0.82\linewidth,
      height=0.6\linewidth,
      xlabel={mAP@50 under $A_{\mathrm{reg}}$ at $\varepsilon=3$ (\%)},
      ylabel={Clean mAP@50 (\%)},
      xmin=6, xmax=35,
      ymin=48, ymax=70,
      grid=major,
      major grid style={draw=gray!60, dotted},
      tick align=outside,
      axis x line*=bottom,
      axis y line*=left,
      xtick pos=left,
      ytick pos=left,
      label style={font=\small},
      tick label style={font=\small},
      colormap/viridis,
      colorbar,
      point meta min=-1,
      point meta max=0.69897,
      colorbar style={
          ylabel={Temperature $\tau$},
          ytick={-1,-0.30103,0,0.69897},
          yticklabels={0.1,0.5,1,5},
          width=0.28cm,
          ylabel style={font=\small},
          yticklabel style={font=\small},
      },
      scatter/use mapped color={draw=black, fill=mapped color},
  ]
    % Coordinates: (robust mAP@50 under PGD-loc at eps=3, clean mAP@50)
    % tau=5,1,0.5,0.1 with log10(tau) as point meta.
    \addplot[
        scatter, only marks, scatter src=explicit,
        mark=*, mark size=3.2pt,
    ]
      coordinates {
        (9.05,67.1) [0.69897]
        (16.38,65.1) [0]
        (21.97,61.3) [-0.30103]
        (33.40,51.5) [-1]
      };
  \end{axis}
\end{tikzpicture}

